On the origin of intrinsic alignment in cosmic shear measurements: an analytic argument

Galaxy intrinsic alignment can be a severe source of error in weak-lensing studies. The problem has been widely studied by numerical simulations and with heuristic models, but without a clear theoretical justification of its origin and amplitude. In particular, it is still unclear whether intrinsic alignment of galaxies is dominated by formation and accretion processes or by the effects of the instantaneous tidal field acting upon them. We investigate this question by developing a simple model of intrinsic alignment for elliptical galaxies, based on the instantaneous tidal field. Making use of the galaxy stellar distribution function, we estimate the intrinsic alignment signal and find that although it has the expected dependence on the tidal field, it is too weak to account for the observed signal. This is an indirect validation of the standard view that intrinsic alignment is caused by formation and/or accretion processes.

==> U-rho-R.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,2740){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(1452,2994){\makebox(0,0)[r]{\strut{}-0.25}}%
      \put(1452,3249){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(1452,3503){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(1452,3758){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(1452,4012){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1452,4266){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1452,4521){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1452,4775){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,2520){\makebox(0,0){\strut{}}}%
      \put(2330,2520){\makebox(0,0){\strut{}}}%
      \put(3075,2520){\makebox(0,0){\strut{}}}%
      \put(3821,2520){\makebox(0,0){\strut{}}}%
      \put(4566,2520){\makebox(0,0){\strut{}}}%
      \put(5312,2520){\makebox(0,0){\strut{}}}%
      \put(6057,2520){\makebox(0,0){\strut{}}}%
      \put(6803,2520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(682,3757){\rotatebox{-270}{\makebox(0,0){\strut{}$U_0\unit{[10^{-39}s^{-2}]}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1452,704){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1452,1067){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1452,1430){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1452,1794){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1452,2157){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1452,2520){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1584,484){\makebox(0,0){\strut{}0}}%
      \put(2330,484){\makebox(0,0){\strut{}5}}%
      \put(3075,484){\makebox(0,0){\strut{}10}}%
      \put(3821,484){\makebox(0,0){\strut{}15}}%
      \put(4566,484){\makebox(0,0){\strut{}20}}%
      \put(5312,484){\makebox(0,0){\strut{}25}}%
      \put(6057,484){\makebox(0,0){\strut{}30}}%
      \put(6803,484){\makebox(0,0){\strut{}35}}%
      \put(682,1612){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_0\unit{[10^{11}M_\sun/kpc^3]}$}}}%
      \put(4193,154){\makebox(0,0){\strut{}$R\unit{[kpc]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./U-rho-R}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eps-R.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,704){\makebox(0,0)[r]{\strut{} 1e-07}}%
      \put(1122,1286){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1122,1867){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(1122,2449){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1122,3030){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1122,3612){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1122,4193){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1122,4775){\makebox(0,0)[r]{\strut{} 1}}%
      \put(5133,484){\makebox(0,0){\strut{} 500}}%
      \put(1254,484){\makebox(0,0){\strut{} 100}}%
      \put(6803,484){\makebox(0,0){\strut{} 1000}}%
      \put(220,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$|\epsilon^{\mathrm s}|$}}}%
      \put(4028,154){\makebox(0,0){\strut{}$R\unit{[kpc]}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}DM filament field, equi}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}DM filament field, f}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}Keplerian field, equi}}%
      \csname LTb\endcsname%
      \put(5816,3942){\makebox(0,0)[r]{\strut{}Keplerian field, f}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./eps-R}}%
    \gplfronttext
  \end{picture}%
\endgroup

